A binned likelihood for stochastic models

Metrics of model goodness-of-fit, model comparison, and model parameter estimation are the main categories of statistical problems in science. Bayesian and frequentist methods that address these questions often rely on a likelihood function, which is the key ingredient in order to assess the plausibility of model parameters given observed data. In some complex systems or experimental setups, predicting the outcome of a model cannot be done analytically, and Monte Carlo techniques are used. In this paper, we present a new analytic likelihood that takes into account Monte Carlo uncertainties, appropriate for use in the large and small sample size limits. Our formulation performs better than semi-analytic methods, prevents strong claims on biased statements, and provides improved coverage properties compared to available methods.

==> mc_diagram.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=1cm, auto,]

%nodes
\node[solidbox] (mc_generation) {\centering {\bf MC generation} \\
	\begin{center}
		Signal $\sim$ PowerLaw($\gamma_g$) \\
		Background  $\sim$ PowerLaw($\gamma_g^b$)
	\end{center}
};

\node[solidbox, right=of mc_generation] (detector_simulation) {\centering {\bf Detector simulation} \\
    \begin{center}
	Smearing to mimic\\ detector response.
	\end{center}
};

\node[solidbox,right=of detector_simulation] (reweighting) {\centering {\bf Reweighting} \\
	Reweight MC to a physical\\  hypothesis $\vec\theta = (\Phi^{b},\gamma^b,\Phi,\Omega,\sigma)$
	\begin{center}
		Signal $\sim$ Gaussian($\Omega,\sigma$) \\
		Background $\sim$ PowerLaw($\gamma^b$)
	\end{center}
};

\node[solidbox,below=of reweighting] (mc_histogram) {\centering {\bf Histogram MC} \\
	Binned MC expectation.
};

\node[solidbox, below=of mc_generation] (data_generation) {\centering {\bf Synthetic data generation} \\
	Produce data according to\\ $\vec\theta_{\mathrm{true}} = (\Phi_t^{b},\gamma_t^b,\Phi_t,\Omega_t,\sigma_t)$
	\begin{center}
		Signal $\sim$ Gaussian($\Omega_t,\sigma_t$) \\
		Background $\sim$ PowerLaw($\gamma_t^b$)
	\end{center}
};

\node[solidbox, right=of data_generation] (data_detector_simulation) {\centering {\bf Detector simulation} \\
    \begin{center}
	Smearing to mimic\\ detector response.
	\end{center}
};

\node[solidbox,below=of mc_histogram] (data_histogram) {\centering {\bf Histogram Data} \\
	Binned synthetic data.
};

\node[circle, minimum size=1cm, color=black, draw=black, very thick, right=of data_histogram] (likelihood) {\centering {\bf $\mathcal{L}(\vec\theta)$}
};

% arrows

\draw [->,line width=1.5pt] (mc_generation) -- (detector_simulation);
\draw [->,line width=1.5pt] (detector_simulation) -- (reweighting);
\draw [->,line width=1.5pt] (reweighting) -- (mc_histogram);
\draw [->,line width=1.5pt] (mc_histogram) -| (likelihood);

\draw [->,line width=1.5pt] (data_generation) -- (data_detector_simulation);
\draw [->,line width=1.5pt] (data_detector_simulation.east) |- ($(data_detector_simulation.east) + (1.2,0.0)$) |- (data_histogram.west);
\draw [->,line width=1.5pt] (data_histogram) -- (likelihood);

% boxes

\begin{pgfonlayer}{background}
  \node[bigboxGeneration] [fit = (mc_generation) (data_generation)] {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
  \node[bigboxDetector] [fit = (detector_simulation) (data_detector_simulation)] {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
  \node[bigboxAnalysis] [fit = (reweighting) (mc_histogram) (data_histogram) (likelihood)] {};
\end{pgfonlayer}
\end{tikzpicture}
}% end resize box
